The Decomposition Algorithm of Skew-symmetrizable Exchange Matrices

Some skew-symmetrizable integer exchange matrices are associated to ideal (tagged) triangulations of marked bordered surfaces. These exchange matrices admits unfoldings to skew-symmetric matrices. We develop an combinatorial algorithm that determines if a given skew-symmetrizable matrix is of such type. This algorithm generalizes the one in \cite{WG}. As a corollary, we use this algorithm to determine if a given skew-symmetrizable matrix has finite mutation type.

==> flip.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Oct 07 16:42:38 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.32)(6.81,2.32)
\psarc[linewidth=0.02](2.34,-0.24){1.16}{117.181114}{242.8189}
\psarc[linewidth=0.02](1.2,-0.24){1.2}{-59.420776}{58.570435}
\psarc[linewidth=0.02](1.5,-0.74){0.6}{-57.52881}{57.52881}
\psarc[linewidth=0.02](2.12,-0.76){0.6}{119.29136}{239.93141}
\psdots[dotsize=0.08](1.82,0.8)
\psdots[dotsize=0.08](1.82,-0.24)
\psdots[dotsize=0.08](1.8,-1.28)
\usefont{T1}{ptm}{m}{n}
\rput(2.1495314,-0.455){\tiny $v_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.520625,-0.475){\tiny $v_1$}
\psline[linewidth=0.04cm](1.88,-0.34)(1.94,-0.28)
\psarc[linewidth=0.02](4.62,1.22){1.16}{117.181114}{242.8189}
\psarc[linewidth=0.02](3.48,1.22){1.2}{-59.420776}{58.570435}
\psarc[linewidth=0.02](4.4,0.7){0.6}{119.29136}{239.93141}
\psdots[dotsize=0.08](4.1,2.26)
\psdots[dotsize=0.08](4.1,1.22)
\psdots[dotsize=0.08](4.08,0.18)
\usefont{T1}{ptm}{m}{n}
\rput(3.800625,0.985){\tiny $v_1$}
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.28,0.82)(2.34,0.56)
\usefont{T1}{ptm}{m}{n}
\rput(2.7220314,0.945){\scriptsize Flip $v_2$}
\psline[linewidth=0.02cm](4.1,1.26)(4.1,2.24)
\usefont{T1}{ptm}{m}{n}
\rput(4.2495313,1.645){\tiny $v_2$}
\psarc[linewidth=0.02](4.6,-1.22){1.16}{117.181114}{242.8189}
\psarc[linewidth=0.02](3.46,-1.22){1.2}{-59.420776}{58.570435}
\psarc[linewidth=0.02](3.76,-1.72){0.6}{-57.52881}{57.52881}
\psdots[dotsize=0.08](4.08,-0.18)
\psdots[dotsize=0.08](4.08,-1.22)
\psdots[dotsize=0.08](4.06,-2.26)
\usefont{T1}{ptm}{m}{n}
\rput(4.200625,-0.715){\tiny $v_1$}
\psline[linewidth=0.04cm](4.14,-1.32)(4.2,-1.26)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.28,-1.22)(2.34,-0.88)
\usefont{T1}{ptm}{m}{n}
\rput(2.8107812,-0.775){\scriptsize Flip $v_1$}
\psline[linewidth=0.02cm](4.06,-0.2)(4.06,-1.2)
\usefont{T1}{ptm}{m}{n}
\rput(4.2095313,-1.595){\tiny $v_2$}
\psline[linewidth=0.04cm](4.02,-1.12)(4.12,-1.12)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.78,0.36)(4.74,0.86)
\psarc[linewidth=0.02](6.74,-0.34){1.16}{117.181114}{242.8189}
\psarc[linewidth=0.02](5.6,-0.34){1.2}{-59.420776}{58.570435}
\rput{-180.06268}(13.040149,0.31218946){\psarc[linewidth=0.02](6.519989,0.15966089){0.6}{-57.52881}{57.52881}}
\rput{-180.06268}(11.800216,0.35422406){\psarc[linewidth=0.02](5.900011,0.1803391){0.6}{119.29136}{239.93141}}
\psdots[dotsize=0.08](6.22,0.7)
\psdots[dotsize=0.08,dotangle=-180.06268](6.199442,-1.3599888)
\psdots[dotsize=0.08](6.2,-0.36)
\usefont{T1}{ptm}{m}{n}
\rput(6.349531,0.165){\tiny $v_2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.840625,-0.115){\tiny $v_1$}
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.7,-1.24)(5.66,-0.9)
\usefont{T1}{ptm}{m}{n}
\rput(5.270781,0.925){\scriptsize Flip $v_1$}
\usefont{T1}{ptm}{m}{n}
\rput(5.102031,-0.835){\scriptsize Flip $v_2$}
\psline[linewidth=0.04cm](6.24,-0.24)(6.3,-0.34)
\end{pspicture}
}


==> lwd.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Oct 05 12:26:50 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9479687)(1.2878125,0.9479687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.1996875,0.02046875)(0.9396875,0.02046875)
\psdots[dotsize=0.12](0.9596875,0.02046875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.1996875,0.02046875)
\usefont{T1}{ptm}{m}{n}
\rput(0.079375,-0.08453125){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1326562,-0.08453125){\footnotesize $w$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.5996875,0.62046874)(0.1996875,0.08046875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.9796875,0.04046875)(0.6196875,0.56046873)
\psdots[dotsize=0.12](0.5796875,0.60046875)
\usefont{T1}{ptm}{m}{n}
\rput(0.9096875,-0.40453124){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.8896875,0.41546875){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.57484376,0.85546875){\footnotesize $p$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6196875,-0.6195313)(0.1996875,-0.03953125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.9596875,-0.03953125)(0.6196875,-0.57953125)
\psdots[dotsize=0.12](0.5796875,-0.59953123)
\usefont{T1}{ptm}{m}{n}
\rput(0.574375,-0.7445313){\footnotesize $q$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5696875,0.15546875){\footnotesize $2$}
\end{pspicture}
}


==> lws.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Oct 05 12:18:48 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.300625)(1.25625,0.300625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.1996875,-0.035625)(0.9396875,-0.035625)
\psdots[dotsize=0.12](0.9596875,-0.035625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.1996875,-0.035625)
\usefont{T1}{ptm}{m}{n}
\rput(0.6096875,0.139375){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.079375,-0.140625){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1264062,-0.145625){\footnotesize $v$}
\end{pspicture}
}


==> m=2_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Jan 27 23:31:38 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.6145313)(1.5071875,0.6145313)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.750625,0.26546875)(0.190625,-0.31453124)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.190625,-0.33453125)(1.290625,-0.33453125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.310625,-0.33453125)(0.750625,0.26546875)
\psdots[dotsize=0.12](0.730625,0.26546875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.170625,-0.33453125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.290625,-0.33453125)
\usefont{OT1}{ptm}{m}{n}
\rput(0.77625,0.53046876){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(0.311875,0.05046875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.151875,0.05046875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.05109375,-0.46953124){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(1.3970313,-0.48953125){\scriptsize x}
\end{pspicture}
}


==> m=2_10.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jan 28 00:12:52 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.6428125)(2.3890624,0.6428125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.130625,-0.3025)(0.890625,-0.3025)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.350625,-0.3025)(2.270625,-0.3025)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.290625,-0.3225)(1.850625,0.3775)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.850625,0.4175)(1.350625,-0.3025)
\psdots[dotsize=0.12](1.830625,0.3775)
\psdots[dotsize=0.12](0.090625,-0.3025)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.350625,-0.3025)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.290625,-0.3025)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.910625,-0.3025)
\usefont{OT1}{ptm}{m}{n}
\rput(0.91625,-0.4375){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(1.33625,-0.4375){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(0.05109375,-0.4375){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(2.2790625,-0.4575){\scriptsize y}
\usefont{OT1}{ptm}{m}{n}
\rput(1.8370312,0.5625){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(1.431875,0.1225){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.191875,0.1225){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.531875,-0.1375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.124375,-0.3175){\scriptsize +}
\end{pspicture}
}


==> m=2_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Jan 27 23:32:39 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.6145313)(1.5071875,0.6145313)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.750625,0.26546875)(0.190625,-0.31453124)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.190625,-0.33453125)(1.290625,-0.33453125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.310625,-0.33453125)(0.750625,0.26546875)
\psdots[dotsize=0.12](0.730625,0.26546875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.170625,-0.33453125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.290625,-0.33453125)
\usefont{OT1}{ptm}{m}{n}
\rput(0.77625,0.53046876){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(0.311875,0.05046875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.151875,0.05046875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.05109375,-0.46953124){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(1.3970313,-0.48953125){\scriptsize x}
\end{pspicture}
}


==> m=2_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jan 28 00:27:24 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.57640624)(1.4071875,0.57640624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.670625,0.26734376)(0.110625,-0.29265624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.090625,-0.31265625)(1.250625,-0.31265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.270625,-0.31265625)(0.690625,0.26734376)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.690625,0.26734376)
\psdots[dotsize=0.12](0.070625,-0.31265625)
\psdots[dotsize=0.12](1.290625,-0.31265625)
\usefont{OT1}{ptm}{m}{n}
\rput(0.71625,0.49234375){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(0.05109375,-0.44765624){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(1.2970313,-0.44765624){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(0.231875,0.05234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.091875,0.07234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.67359376,-0.18765625){\scriptsize 4}
\end{pspicture}
}


==> m=2_4.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jan 28 00:27:56 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.57640624)(1.4071875,0.57640624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.670625,0.26734376)(0.110625,-0.29265624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.090625,-0.31265625)(1.250625,-0.31265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.270625,-0.31265625)(0.690625,0.26734376)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.690625,0.26734376)
\psdots[dotsize=0.12](0.070625,-0.31265625)
\psdots[dotsize=0.12](1.290625,-0.31265625)
\usefont{OT1}{ptm}{m}{n}
\rput(0.71625,0.49234375){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(0.05109375,-0.44765624){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(1.2970313,-0.44765624){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(0.231875,0.05234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.091875,0.07234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.67359376,-0.18765625){\scriptsize 4}
\end{pspicture}
}


==> m=2_5.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Jan 27 23:59:36 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.6745312)(1.3775,0.6745312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.8209375,0.42546874)(0.2609375,-0.13453124)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2609375,-0.51453125)(1.0609375,-0.51453125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.2409375,-0.15453126)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.2409375,-0.51453125)
\psdots[dotsize=0.12](0.8209375,0.42546874)
\psdots[dotsize=0.12](1.0809375,-0.51453125)
\usefont{OT1}{ptm}{m}{n}
\rput(0.0665625,-0.08953125){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(0.0665625,-0.48953125){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(0.2146875,-0.34953126){\scriptsize +}
\usefont{OT1}{ptm}{m}{n}
\rput(0.4421875,0.27046874){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.6821875,-0.36953124){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.94140625,0.59046876){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(1.2673438,-0.50953126){\scriptsize x}
\end{pspicture}
}


==> m=2_6.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jan 28 00:00:11 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.6745312)(1.3775,0.6745312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.8209375,0.42546874)(0.2609375,-0.13453124)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.2609375,-0.51453125)(1.0609375,-0.51453125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.2409375,-0.15453126)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.2409375,-0.51453125)
\psdots[dotsize=0.12](0.8209375,0.42546874)
\psdots[dotsize=0.12](1.0809375,-0.51453125)
\usefont{OT1}{ptm}{m}{n}
\rput(0.0665625,-0.08953125){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(0.0665625,-0.48953125){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(0.2146875,-0.34953126){\scriptsize +}
\usefont{OT1}{ptm}{m}{n}
\rput(0.4421875,0.27046874){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.6821875,-0.36953124){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.94140625,0.59046876){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(1.2673438,-0.50953126){\scriptsize x}
\end{pspicture}
}


==> m=2_7.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jan 28 00:10:31 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.6428125)(2.3890624,0.6428125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.130625,-0.3025)(0.890625,-0.3025)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.350625,-0.3025)(2.270625,-0.3025)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.290625,-0.3225)(1.850625,0.3775)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.850625,0.4175)(1.350625,-0.3025)
\psdots[dotsize=0.12](1.830625,0.3775)
\psdots[dotsize=0.12](0.090625,-0.3025)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.350625,-0.3025)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.290625,-0.3025)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.910625,-0.3025)
\usefont{OT1}{ptm}{m}{n}
\rput(0.91625,-0.4375){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(1.33625,-0.4375){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(0.05109375,-0.4375){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(2.2790625,-0.4575){\scriptsize y}
\usefont{OT1}{ptm}{m}{n}
\rput(1.8370312,0.5625){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(1.431875,0.1225){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.191875,0.1225){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.531875,-0.1375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.124375,-0.3175){\scriptsize +}
\end{pspicture}
}


==> m=2_8.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jan 28 00:11:44 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.6428125)(2.3890624,0.6428125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.130625,-0.3025)(0.890625,-0.3025)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.350625,-0.3025)(2.270625,-0.3025)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.290625,-0.3225)(1.850625,0.3775)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.850625,0.4175)(1.350625,-0.3025)
\psdots[dotsize=0.12](1.830625,0.3775)
\psdots[dotsize=0.12](0.090625,-0.3025)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.350625,-0.3025)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.290625,-0.3025)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.910625,-0.3025)
\usefont{OT1}{ptm}{m}{n}
\rput(0.91625,-0.4375){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(1.33625,-0.4375){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(0.05109375,-0.4375){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(2.2790625,-0.4575){\scriptsize y}
\usefont{OT1}{ptm}{m}{n}
\rput(1.8370312,0.5625){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(1.431875,0.1225){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.191875,0.1225){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.531875,-0.1375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.124375,-0.3175){\scriptsize +}
\end{pspicture}
}


==> m=2_9.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jan 28 00:12:23 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.6428125)(2.3890624,0.6428125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.130625,-0.3025)(0.890625,-0.3025)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.350625,-0.3025)(2.270625,-0.3025)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.290625,-0.3225)(1.850625,0.3775)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.850625,0.4175)(1.350625,-0.3025)
\psdots[dotsize=0.12](1.830625,0.3775)
\psdots[dotsize=0.12](0.090625,-0.3025)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.350625,-0.3025)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.290625,-0.3025)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.910625,-0.3025)
\usefont{OT1}{ptm}{m}{n}
\rput(0.91625,-0.4375){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(1.33625,-0.4375){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(0.05109375,-0.4375){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(2.2790625,-0.4575){\scriptsize y}
\usefont{OT1}{ptm}{m}{n}
\rput(1.8370312,0.5625){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(1.431875,0.1225){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.191875,0.1225){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.531875,-0.1375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.124375,-0.3175){\scriptsize +}
\end{pspicture}
}


==> m=3_11.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jan 28 14:57:53 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.95453125)(2.815,0.95453125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2384375,0.00921875)(1.1184375,0.00921875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.1784375,-0.01078125)(0.6984375,0.6692188)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6784375,0.6692188)(0.1984375,0.00921875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.1784375,-0.01078125)(0.6984375,-0.63078123)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6984375,-0.6507813)(0.2184375,-0.03078125)
\psdots[dotsize=0.12](0.6784375,0.6692188)
\psdots[dotsize=0.12](0.1984375,0.00921875)
\psdots[dotsize=0.12](0.6784375,-0.67078125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.1584375,-0.01078125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.0784376,0.40921876)(1.5384375,-0.21078125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.5184375,-0.23078126)(2.6184375,-0.23078126)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.6584375,-0.23078126)(2.0984375,0.40921876)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.0784376,0.40921876)
\psdots[dotsize=0.12](1.5184375,-0.23078126)
\psdots[dotsize=0.12](2.6384375,-0.23078126)
\usefont{OT1}{ptm}{m}{n}
\rput(0.2996875,0.41421875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.2996875,-0.40578124){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.6996875,0.15421875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.1840625,-0.18578126){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(1.6996875,0.19421875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.0814064,-0.08578125){\scriptsize 4}
\usefont{OT1}{ptm}{m}{n}
\rput(2.4796875,0.21421875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.0840626,0.65421873){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(1.4989063,-0.38578126){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(2.7048438,-0.32578126){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(0.066875,0.01421875){\scriptsize y}
\usefont{OT1}{ptm}{m}{n}
\rput(0.67546874,0.87421876){\scriptsize z}
\usefont{OT1}{ptm}{m}{n}
\rput(0.63734376,-0.8257812){\scriptsize w}
\usefont{OT1}{ptm}{m}{n}
\rput(1.3921875,0.09421875){\scriptsize +}
\end{pspicture}
}


==> m=3_12.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jan 28 14:58:46 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.95453125)(2.815,0.95453125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.2384375,0.00921875)(1.1184375,0.00921875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1784375,-0.01078125)(0.6984375,0.6692188)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.6784375,0.6692188)(0.1984375,0.00921875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1784375,-0.01078125)(0.6984375,-0.63078123)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.6984375,-0.6507813)(0.2184375,-0.03078125)
\psdots[dotsize=0.12](0.6784375,0.6692188)
\psdots[dotsize=0.12](0.1984375,0.00921875)
\psdots[dotsize=0.12](0.6784375,-0.67078125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.1584375,-0.01078125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.0784376,0.40921876)(1.5384375,-0.21078125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.5184375,-0.23078126)(2.6184375,-0.23078126)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.6584375,-0.23078126)(2.0984375,0.40921876)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.0784376,0.40921876)
\psdots[dotsize=0.12](1.5184375,-0.23078126)
\psdots[dotsize=0.12](2.6384375,-0.23078126)
\usefont{OT1}{ptm}{m}{n}
\rput(0.2996875,0.41421875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.2996875,-0.40578124){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.6996875,0.15421875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.1840625,-0.18578126){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(1.6996875,0.19421875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.0814064,-0.08578125){\scriptsize 4}
\usefont{OT1}{ptm}{m}{n}
\rput(2.4796875,0.21421875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.0840626,0.65421873){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(1.4989063,-0.38578126){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(2.7048438,-0.32578126){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(0.066875,0.01421875){\scriptsize y}
\usefont{OT1}{ptm}{m}{n}
\rput(0.67546874,0.87421876){\scriptsize z}
\usefont{OT1}{ptm}{m}{n}
\rput(0.63734376,-0.8257812){\scriptsize w}
\usefont{OT1}{ptm}{m}{n}
\rput(1.3921875,0.09421875){\scriptsize +}
\end{pspicture}
}


==> m=3_13.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jan 28 15:00:15 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.95453125)(2.815,0.95453125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2384375,0.00921875)(1.1184375,0.00921875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.1784375,-0.01078125)(0.6984375,0.6692188)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6784375,0.6692188)(0.1984375,0.00921875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.1784375,-0.01078125)(0.6984375,-0.63078123)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6984375,-0.6507813)(0.2184375,-0.03078125)
\psdots[dotsize=0.12](0.6784375,0.6692188)
\psdots[dotsize=0.12](0.1984375,0.00921875)
\psdots[dotsize=0.12](0.6784375,-0.67078125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.1584375,-0.01078125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.0784376,0.40921876)(1.5384375,-0.21078125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.5184375,-0.23078126)(2.6184375,-0.23078126)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.6584375,-0.23078126)(2.0984375,0.40921876)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.0784376,0.40921876)
\psdots[dotsize=0.12](1.5184375,-0.23078126)
\psdots[dotsize=0.12](2.6384375,-0.23078126)
\usefont{OT1}{ptm}{m}{n}
\rput(0.2996875,0.41421875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.2996875,-0.40578124){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.6996875,0.15421875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.1840625,-0.18578126){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(1.6996875,0.19421875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.0814064,-0.08578125){\scriptsize 4}
\usefont{OT1}{ptm}{m}{n}
\rput(2.4796875,0.21421875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.0840626,0.65421873){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(1.4989063,-0.38578126){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(2.7048438,-0.32578126){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(0.066875,0.01421875){\scriptsize y}
\usefont{OT1}{ptm}{m}{n}
\rput(0.67546874,0.87421876){\scriptsize z}
\usefont{OT1}{ptm}{m}{n}
\rput(0.63734376,-0.8257812){\scriptsize w}
\usefont{OT1}{ptm}{m}{n}
\rput(1.3921875,0.09421875){\scriptsize +}
\end{pspicture}
}


==> m=3_14.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jan 28 14:59:38 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.95453125)(2.815,0.95453125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.2384375,0.00921875)(1.1184375,0.00921875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1784375,-0.01078125)(0.6984375,0.6692188)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.6784375,0.6692188)(0.1984375,0.00921875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1784375,-0.01078125)(0.6984375,-0.63078123)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.6984375,-0.6507813)(0.2184375,-0.03078125)
\psdots[dotsize=0.12](0.6784375,0.6692188)
\psdots[dotsize=0.12](0.1984375,0.00921875)
\psdots[dotsize=0.12](0.6784375,-0.67078125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.1584375,-0.01078125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.0784376,0.40921876)(1.5384375,-0.21078125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.5184375,-0.23078126)(2.6184375,-0.23078126)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.6584375,-0.23078126)(2.0984375,0.40921876)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.0784376,0.40921876)
\psdots[dotsize=0.12](1.5184375,-0.23078126)
\psdots[dotsize=0.12](2.6384375,-0.23078126)
\usefont{OT1}{ptm}{m}{n}
\rput(0.2996875,0.41421875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.2996875,-0.40578124){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.6996875,0.15421875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.1840625,-0.18578126){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(1.6996875,0.19421875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.0814064,-0.08578125){\scriptsize 4}
\usefont{OT1}{ptm}{m}{n}
\rput(2.4796875,0.21421875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.0840626,0.65421873){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(1.4989063,-0.38578126){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(2.7048438,-0.32578126){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(0.066875,0.01421875){\scriptsize y}
\usefont{OT1}{ptm}{m}{n}
\rput(0.67546874,0.87421876){\scriptsize z}
\usefont{OT1}{ptm}{m}{n}
\rput(0.63734376,-0.8257812){\scriptsize w}
\usefont{OT1}{ptm}{m}{n}
\rput(1.3921875,0.09421875){\scriptsize +}
\end{pspicture}
}


==> m=3_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Feb 03 19:02:41 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.51640624)(2.54,0.51640624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.66,0.18734375)(0.08,-0.41265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.08,-0.41265625)(1.22,-0.41265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.26,-0.41265625)(0.66,0.16734375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.66,0.16734375)(2.46,0.16734375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.64,0.16734375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.64,0.16734375)
\psdots[dotsize=0.12](0.06,-0.41265625)
\psdots[dotsize=0.12](1.26,-0.41265625)
\psdots[dotsize=0.12](2.46,0.16734375)
\usefont{OT1}{ptm}{m}{n}
\rput(0.665625,0.43234375){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(1.645625,0.43234375){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(0.24125,-0.00765625){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.04125,0.01234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.66296875,-0.24765626){\scriptsize 4}
\usefont{OT1}{ptm}{m}{n}
\rput(2.10125,0.33234376){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.29375,0.17234375){\scriptsize +}
\usefont{OT1}{ptm}{m}{n}
\rput(1.4404688,-0.38765624){\scriptsize o}
\end{pspicture}
}


==> m=3_4.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Feb 03 19:03:46 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.51640624)(2.54,0.51640624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.66,0.18734375)(0.08,-0.41265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.08,-0.41265625)(1.22,-0.41265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.26,-0.41265625)(0.66,0.16734375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.66,0.16734375)(2.46,0.16734375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.64,0.16734375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.64,0.16734375)
\psdots[dotsize=0.12](0.06,-0.41265625)
\psdots[dotsize=0.12](1.26,-0.41265625)
\psdots[dotsize=0.12](2.46,0.16734375)
\usefont{OT1}{ptm}{m}{n}
\rput(0.665625,0.43234375){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(1.645625,0.43234375){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(0.24125,-0.00765625){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.04125,0.01234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.66296875,-0.24765626){\scriptsize 4}
\usefont{OT1}{ptm}{m}{n}
\rput(2.04125,0.31234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.29375,0.17234375){\scriptsize +}
\usefont{OT1}{ptm}{m}{n}
\rput(1.4404688,-0.38765624){\scriptsize o}
\end{pspicture}
}


==> m=3_5.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Feb 03 19:05:12 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.51640624)(2.54,0.51640624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.66,0.18734375)(0.08,-0.41265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.08,-0.41265625)(1.22,-0.41265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.26,-0.41265625)(0.66,0.16734375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.66,0.16734375)(2.46,0.16734375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.64,0.16734375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.64,0.16734375)
\psdots[dotsize=0.12](0.06,-0.41265625)
\psdots[dotsize=0.12](1.26,-0.41265625)
\psdots[dotsize=0.12](2.46,0.16734375)
\usefont{OT1}{ptm}{m}{n}
\rput(0.665625,0.43234375){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(1.645625,0.43234375){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(0.24125,-0.00765625){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.04125,0.01234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.66296875,-0.24765626){\scriptsize 4}
\usefont{OT1}{ptm}{m}{n}
\rput(2.04125,0.31234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.29375,0.17234375){\scriptsize +}
\usefont{OT1}{ptm}{m}{n}
\rput(1.4404688,-0.38765624){\scriptsize o}
\end{pspicture}
}


==> m=3_6.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Feb 03 19:04:38 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.51640624)(2.54,0.51640624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.66,0.18734375)(0.08,-0.41265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.08,-0.41265625)(1.22,-0.41265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.26,-0.41265625)(0.66,0.16734375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.66,0.16734375)(2.46,0.16734375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.64,0.16734375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.64,0.16734375)
\psdots[dotsize=0.12](0.06,-0.41265625)
\psdots[dotsize=0.12](1.26,-0.41265625)
\psdots[dotsize=0.12](2.46,0.16734375)
\usefont{OT1}{ptm}{m}{n}
\rput(0.665625,0.43234375){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(1.645625,0.43234375){\scriptsize p}
\usefont{OT1}{ptm}{m}{n}
\rput(0.24125,-0.00765625){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.04125,0.01234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.66296875,-0.24765626){\scriptsize 4}
\usefont{OT1}{ptm}{m}{n}
\rput(2.04125,0.31234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.29375,0.17234375){\scriptsize +}
\usefont{OT1}{ptm}{m}{n}
\rput(1.4404688,-0.38765624){\scriptsize o}
\end{pspicture}
}


==> mutation.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Oct 25 22:29:39 EDT 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9590625)(5.54,0.9590625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,-0.6353125)(1.04,0.5646875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.06,0.5646875)(2.02,-0.5953125)
\psline[linewidth=0.04cm](2.0,-0.6153125)(0.12,-0.6153125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.46,0.5646875)(3.5,-0.6153125)
\psline[linewidth=0.04cm](3.52,-0.6553125)(5.42,-0.6353125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.5,-0.6353125)(4.46,0.5446875)
\psdots[dotsize=0.12](1.06,0.5646875)
\psdots[dotsize=0.12](0.06,-0.5953125)
\psdots[dotsize=0.12](2.04,-0.6153125)
\psdots[dotsize=0.12](3.5,-0.6353125)
\psdots[dotsize=0.12](5.46,-0.6353125)
\psdots[dotsize=0.12](4.46,0.5646875)
\usefont{T1}{ptm}{m}{n}
\rput(1.0496875,0.7896875){\scriptsize $k$}
\usefont{T1}{ptm}{m}{n}
\rput(0.416875,0.1096875){\scriptsize $a$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6454687,0.1096875){\scriptsize $b$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0526563,-0.8103125){\scriptsize $c$}
\usefont{T1}{ptm}{m}{n}
\rput(3.796875,0.0296875){\scriptsize $a$}
\usefont{T1}{ptm}{m}{n}
\rput(5.1454687,0.0296875){\scriptsize $b$}
\usefont{T1}{ptm}{m}{n}
\rput(4.505625,-0.8303125){\scriptsize $d$}
\usefont{T1}{ptm}{m}{n}
\rput(4.4496875,0.8096875){\scriptsize $k$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(2.26,-0.0153125)(3.24,-0.0153125)
\usefont{T1}{ptm}{m}{n}
\rput(2.7296875,0.2896875){\scriptsize $u_k$}
\end{pspicture}
}


==> n=2_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Jan 26 23:42:07 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.5446875)(1.6946875,0.5446875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.23625,-0.384375)(0.83625,0.215625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.85625,0.255625)(1.43625,-0.364375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.21625,-0.364375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.43625,-0.384375)
\psdots[dotsize=0.12](0.85625,0.235625)
\usefont{OT1}{ptm}{m}{n}
\rput(0.4375,0.040625){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.2375,0.060625){\scriptsize 2}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.27625,-0.384375)(1.37625,-0.384375)
\usefont{OT1}{ptm}{m}{n}
\rput(0.83671874,0.460625){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(0.06265625,-0.339375){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(1.5846875,-0.359375){\scriptsize y}
\end{pspicture}
}


==> n=2_10.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Jan 27 22:44:16 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.73)(2.5165625,0.73)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6,0.63)(0.1,0.03)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.08,0.01)(1.1,0.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.1,0.01)(0.6,0.61)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.1,-0.01)(0.6,-0.61)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6,-0.65)(0.1,-0.01)
\psdots[dotsize=0.12](0.58,0.63)
\psdots[dotsize=0.12](0.6,-0.65)
\psdots[dotsize=0.12](0.06,0.01)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.1,0.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.46,0.03)(2.42,0.03)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.42,0.03)(1.92,0.67)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.92,0.67)(1.44,0.03)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.44,0.01)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.4,0.01)
\psdots[dotsize=0.12](1.9,0.65)
\usefont{OT1}{ptm}{m}{n}
\rput(1.1204687,-0.125){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(1.4404688,-0.125){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(2.4064062,-0.125){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(0.20125,0.415){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.56125,0.155){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.20125,-0.405){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.54125,0.395){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.32125,0.395){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.27375,-0.0050){\scriptsize +}
\end{pspicture}
}


==> n=2_11.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Jan 27 22:45:43 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.73)(2.5165625,0.73)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6,0.63)(0.1,0.03)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.08,0.01)(1.1,0.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.1,0.01)(0.6,0.61)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.1,-0.01)(0.6,-0.61)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6,-0.65)(0.1,-0.01)
\psdots[dotsize=0.12](0.58,0.63)
\psdots[dotsize=0.12](0.6,-0.65)
\psdots[dotsize=0.12](0.06,0.01)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.1,0.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.46,0.03)(2.42,0.03)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.42,0.03)(1.92,0.67)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.92,0.67)(1.44,0.03)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.44,0.01)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.4,0.01)
\psdots[dotsize=0.12](1.9,0.65)
\usefont{OT1}{ptm}{m}{n}
\rput(1.1204687,-0.125){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(1.4404688,-0.125){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(2.4064062,-0.125){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(0.20125,0.415){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.56125,0.155){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.20125,-0.405){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.54125,0.395){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.32125,0.395){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.27375,-0.0050){\scriptsize +}
\end{pspicture}
}


==> n=2_12.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Jan 27 22:48:00 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.73)(2.5165625,0.73)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.6,0.63)(0.1,0.03)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.08,0.01)(1.1,0.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1,0.01)(0.6,0.61)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1,-0.01)(0.6,-0.61)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.6,-0.65)(0.1,-0.01)
\psdots[dotsize=0.12](0.58,0.63)
\psdots[dotsize=0.12](0.6,-0.65)
\psdots[dotsize=0.12](0.06,0.01)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.1,0.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.46,0.03)(2.42,0.03)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.42,0.03)(1.92,0.67)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.92,0.67)(1.44,0.03)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.44,0.01)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.4,0.01)
\psdots[dotsize=0.12](1.9,0.65)
\usefont{OT1}{ptm}{m}{n}
\rput(1.1204687,-0.125){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(1.4404688,-0.125){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(2.4064062,-0.125){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(0.20125,0.415){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.56125,0.155){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.20125,-0.405){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.54125,0.395){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.32125,0.395){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.27375,-0.0050){\scriptsize +}
\end{pspicture}
}


==> n=2_13.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Jan 27 22:48:38 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.73)(2.5165625,0.73)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.6,0.63)(0.1,0.03)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.08,0.01)(1.1,0.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1,0.01)(0.6,0.61)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1,-0.01)(0.6,-0.61)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.6,-0.65)(0.1,-0.01)
\psdots[dotsize=0.12](0.58,0.63)
\psdots[dotsize=0.12](0.6,-0.65)
\psdots[dotsize=0.12](0.06,0.01)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.1,0.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.46,0.03)(2.42,0.03)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.42,0.03)(1.92,0.67)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.92,0.67)(1.44,0.03)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.44,0.01)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.4,0.01)
\psdots[dotsize=0.12](1.9,0.65)
\usefont{OT1}{ptm}{m}{n}
\rput(1.1204687,-0.125){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(1.4404688,-0.125){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(2.4064062,-0.125){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(0.20125,0.415){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.56125,0.155){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.20125,-0.405){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.54125,0.395){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.32125,0.395){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.27375,-0.0050){\scriptsize +}
\end{pspicture}
}


==> n=2_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Apr 05 20:33:30 EDT 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.49453124)(1.76,0.51453125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.08,-0.39453125)(0.68,0.20546874)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.08,0.20546874)(1.66,-0.39453125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.68,0.20546874)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.08,0.20546874)
\psdots[dotsize=0.12](0.06,-0.39453125)
\psdots[dotsize=0.12](1.68,-0.41453126)
\usefont{OT1}{ptm}{m}{n}
\rput(0.66046876,0.43046874){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(0.85375,0.19046874){\scriptsize +}
\usefont{OT1}{ptm}{m}{n}
\rput(1.0604688,0.43046874){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(0.22125,0.01046875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.52125,0.01046875){\scriptsize 2}
\end{pspicture}
}


==> n=2_3_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Apr 05 20:34:24 EDT 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.49453124)(1.76,0.51453125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.08,-0.39453125)(0.68,0.20546874)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.08,0.20546874)(1.66,-0.39453125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.68,0.20546874)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.08,0.20546874)
\psdots[dotsize=0.12](0.06,-0.39453125)
\psdots[dotsize=0.12](1.68,-0.41453126)
\usefont{OT1}{ptm}{m}{n}
\rput(0.66046876,0.43046874){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(0.85375,0.19046874){\scriptsize +}
\usefont{OT1}{ptm}{m}{n}
\rput(1.0604688,0.43046874){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(0.22125,0.01046875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.52125,0.01046875){\scriptsize 2}
\end{pspicture}
}


==> n=2_3_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Apr 05 20:34:59 EDT 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.49453124)(1.76,0.51453125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.08,-0.39453125)(0.68,0.20546874)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.08,0.20546874)(1.66,-0.39453125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.68,0.20546874)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.08,0.20546874)
\psdots[dotsize=0.12](0.06,-0.39453125)
\psdots[dotsize=0.12](1.68,-0.41453126)
\usefont{OT1}{ptm}{m}{n}
\rput(0.66046876,0.43046874){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(0.85375,0.19046874){\scriptsize +}
\usefont{OT1}{ptm}{m}{n}
\rput(1.0604688,0.43046874){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(0.22125,0.01046875){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.52125,0.01046875){\scriptsize 2}
\end{pspicture}
}


==> n=2_4.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Jan 27 17:41:52 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.61265624)(2.5109375,0.61265624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.154375,-0.31265625)(0.954375,-0.31265625)
\psdots[dotsize=0.12](0.134375,-0.31265625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.974375,-0.31265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.394375,-0.31265625)(2.334375,-0.31265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.394375,-0.31265625)(1.894375,0.30734375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.894375,0.30734375)(1.374375,-0.29265624)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.374375,-0.31265625)
\psdots[dotsize=0.12](1.874375,0.28734374)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.374375,-0.33265626)
\usefont{OT1}{ptm}{m}{n}
\rput(0.05140625,-0.44765624){\scriptsize z}
\usefont{OT1}{ptm}{m}{n}
\rput(0.9348438,-0.46765625){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(1.3548437,-0.46765625){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(1.8828125,0.53234375){\scriptsize y}
\usefont{OT1}{ptm}{m}{n}
\rput(2.4007812,-0.48765624){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(1.495625,0.11234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.235625,0.13234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.575625,-0.14765625){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.168125,-0.32765624){\scriptsize +}
\end{pspicture}
}


==> n=2_5.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Jan 27 17:42:26 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.61265624)(2.4709375,0.61265624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.154375,-0.31265625)(0.954375,-0.31265625)
\psdots[dotsize=0.12](0.134375,-0.31265625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.974375,-0.31265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.394375,-0.31265625)(2.334375,-0.31265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.394375,-0.31265625)(1.894375,0.30734375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.894375,0.30734375)(1.374375,-0.29265624)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.374375,-0.31265625)
\psdots[dotsize=0.12](1.874375,0.28734374)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.374375,-0.33265626)
\usefont{OT1}{ptm}{m}{n}
\rput(0.05140625,-0.44765624){\scriptsize z}
\usefont{OT1}{ptm}{m}{n}
\rput(0.9348438,-0.46765625){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(1.3548437,-0.46765625){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(1.8828125,0.53234375){\scriptsize y}
\usefont{OT1}{ptm}{m}{n}
\rput(2.3607812,-0.48765624){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(1.495625,0.11234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.235625,0.13234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(0.575625,-0.14765625){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.168125,-0.32765624){\scriptsize +}
\end{pspicture}
}


==> n=2_6.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Jan 27 19:58:50 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.95265627)(2.6146874,0.95265627)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.138125,-0.01265625)(0.938125,-0.01265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.438125,-0.01265625)(2.338125,-0.01265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.338125,-0.01265625)(1.898125,0.6273438)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.878125,0.6273438)(1.418125,-0.01265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.338125,-0.03265625)(1.898125,-0.67265624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.898125,-0.67265624)(1.418125,-0.05265625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.958125,-0.01265625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.398125,-0.01265625)
\psdots[dotsize=0.12](2.338125,-0.01265625)
\psdots[dotsize=0.12](1.878125,0.6273438)
\psdots[dotsize=0.12](1.898125,-0.6926563)
\psdots[dotsize=0.12](0.118125,-0.01265625)
\usefont{OT1}{ptm}{m}{n}
\rput(1.3785938,-0.18765625){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(0.93859375,-0.18765625){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(0.09703125,-0.18765625){\scriptsize w}
\usefont{OT1}{ptm}{m}{n}
\rput(2.5045311,-0.00765625){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(1.9065624,0.8723438){\scriptsize y}
\usefont{OT1}{ptm}{m}{n}
\rput(1.8845313,-0.82765627){\scriptsize z}
\usefont{OT1}{ptm}{m}{n}
\rput(1.151875,-0.02765625){\scriptsize +}
\usefont{OT1}{ptm}{m}{n}
\rput(2.219375,0.43234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.879375,0.13234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.199375,-0.48765624){\scriptsize 2}
\end{pspicture}
}


==> n=2_7.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Jan 27 19:59:14 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.95265627)(2.6146874,0.95265627)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.138125,-0.01265625)(0.938125,-0.01265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.438125,-0.01265625)(2.338125,-0.01265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.338125,-0.01265625)(1.898125,0.6273438)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.878125,0.6273438)(1.418125,-0.01265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.338125,-0.03265625)(1.898125,-0.67265624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.898125,-0.67265624)(1.418125,-0.05265625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.958125,-0.01265625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.398125,-0.01265625)
\psdots[dotsize=0.12](2.338125,-0.01265625)
\psdots[dotsize=0.12](1.878125,0.6273438)
\psdots[dotsize=0.12](1.898125,-0.6926563)
\psdots[dotsize=0.12](0.118125,-0.01265625)
\usefont{OT1}{ptm}{m}{n}
\rput(1.3785938,-0.18765625){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(0.93859375,-0.18765625){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(0.09703125,-0.18765625){\scriptsize w}
\usefont{OT1}{ptm}{m}{n}
\rput(2.5045311,-0.00765625){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(1.9065624,0.8723438){\scriptsize y}
\usefont{OT1}{ptm}{m}{n}
\rput(1.8845313,-0.82765627){\scriptsize z}
\usefont{OT1}{ptm}{m}{n}
\rput(1.151875,-0.02765625){\scriptsize +}
\usefont{OT1}{ptm}{m}{n}
\rput(2.219375,0.43234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.879375,0.13234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.199375,-0.48765624){\scriptsize 2}
\end{pspicture}
}


==> n=2_8.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Jan 27 20:02:12 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.95265627)(2.6146874,0.95265627)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.138125,-0.01265625)(0.938125,-0.01265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.438125,-0.01265625)(2.338125,-0.01265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.338125,-0.01265625)(1.898125,0.6273438)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.878125,0.6273438)(1.418125,-0.01265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.338125,-0.03265625)(1.898125,-0.67265624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.898125,-0.67265624)(1.418125,-0.05265625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.958125,-0.01265625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.398125,-0.01265625)
\psdots[dotsize=0.12](2.338125,-0.01265625)
\psdots[dotsize=0.12](1.878125,0.6273438)
\psdots[dotsize=0.12](1.898125,-0.6926563)
\psdots[dotsize=0.12](0.118125,-0.01265625)
\usefont{OT1}{ptm}{m}{n}
\rput(1.3785938,-0.18765625){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(0.93859375,-0.18765625){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(0.09703125,-0.18765625){\scriptsize w}
\usefont{OT1}{ptm}{m}{n}
\rput(2.5045311,-0.00765625){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(1.9065624,0.8723438){\scriptsize y}
\usefont{OT1}{ptm}{m}{n}
\rput(1.8751563,-0.82765627){\scriptsize z}
\usefont{OT1}{ptm}{m}{n}
\rput(1.151875,-0.02765625){\scriptsize +}
\usefont{OT1}{ptm}{m}{n}
\rput(2.259375,0.39234376){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.879375,0.13234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.259375,-0.46765625){\scriptsize 2}
\end{pspicture}
}


==> n=2_9.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Jan 27 20:03:06 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.95265627)(2.6146874,0.95265627)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.138125,-0.01265625)(0.938125,-0.01265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.438125,-0.01265625)(2.338125,-0.01265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.338125,-0.01265625)(1.898125,0.6273438)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.878125,0.6273438)(1.418125,-0.01265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.338125,-0.03265625)(1.898125,-0.67265624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.898125,-0.67265624)(1.418125,-0.05265625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.958125,-0.01265625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.398125,-0.01265625)
\psdots[dotsize=0.12](2.338125,-0.01265625)
\psdots[dotsize=0.12](1.878125,0.6273438)
\psdots[dotsize=0.12](1.898125,-0.6926563)
\psdots[dotsize=0.12](0.118125,-0.01265625)
\usefont{OT1}{ptm}{m}{n}
\rput(1.3785938,-0.18765625){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(0.93859375,-0.18765625){\scriptsize o}
\usefont{OT1}{ptm}{m}{n}
\rput(0.09703125,-0.18765625){\scriptsize w}
\usefont{OT1}{ptm}{m}{n}
\rput(2.5045311,-0.00765625){\scriptsize x}
\usefont{OT1}{ptm}{m}{n}
\rput(1.9065624,0.8723438){\scriptsize y}
\usefont{OT1}{ptm}{m}{n}
\rput(1.8751563,-0.82765627){\scriptsize z}
\usefont{OT1}{ptm}{m}{n}
\rput(1.151875,-0.02765625){\scriptsize +}
\usefont{OT1}{ptm}{m}{n}
\rput(2.259375,0.39234376){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.879375,0.13234375){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(2.259375,-0.46765625){\scriptsize 2}
\end{pspicture}
}


==> nonunique1.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Apr 05 21:06:50 EDT 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.38)(1.38,0.38)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.68,0.32)(0.06,-0.3)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.3,-0.3)(0.66,0.3)
\psdots[dotsize=0.12](0.66,0.3)
\psdots[dotsize=0.12](0.06,-0.3)
\psdots[dotsize=0.12](1.3,-0.3)
\usefont{OT1}{ptm}{m}{n}
\rput(0.22125,0.105){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.08125,0.105){\scriptsize 2}
\end{pspicture}
}


==> nonunique2.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Apr 05 21:09:52 EDT 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.38)(1.38,0.38)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.68,0.32)(0.06,-0.3)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.3,-0.3)(0.66,0.3)
\psdots[dotsize=0.12](0.66,0.3)
\psdots[dotsize=0.12](0.06,-0.3)
\psdots[dotsize=0.12](1.3,-0.3)
\usefont{OT1}{ptm}{m}{n}
\rput(0.22125,0.105){\scriptsize 2}
\usefont{OT1}{ptm}{m}{n}
\rput(1.08125,0.105){\scriptsize 2}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.08,-0.32)(1.24,-0.3)
\usefont{OT1}{ptm}{m}{n}
\rput(0.6429688,-0.155){\scriptsize 4}
\end{pspicture}
}


==> rreplacey.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jan 28 00:15:57 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.48)(1.7984375,0.48)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,0.4)(0.06,-0.36)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,-0.38)(0.78,-0.02)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.82,0.0)(0.08,0.42)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.82,0.0)(1.56,0.0)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.06,0.4)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.06,-0.4)
\psdots[dotsize=0.12](0.82,0.0)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.58,0.0)
\usefont{OT1}{ptm}{m}{n}
\rput(1.6884375,-0.115){\scriptsize y}
\end{pspicture}
}


==> rwd.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Oct 05 12:34:23 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9479687)(1.3375,0.9479687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2978125,0.02046875)(1.0378125,0.02046875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.0578125,0.02046875)
\psdots[dotsize=0.12](0.2978125,0.02046875)
\usefont{T1}{ptm}{m}{n}
\rput(1.2175,-0.08453125){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(0.11078125,-0.08453125){\footnotesize $w$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6978125,0.60046875)(0.2978125,0.06046875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0578125,0.06046875)(0.6978125,0.5804688)
\psdots[dotsize=0.12](0.6778125,0.60046875)
\usefont{T1}{ptm}{m}{n}
\rput(0.3678125,-0.42453125){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.3478125,0.39546874){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.67296875,0.85546875){\footnotesize $p$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.7178125,-0.6195313)(0.2978125,-0.03953125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0578125,-0.03953125)(0.7178125,-0.57953125)
\psdots[dotsize=0.12](0.6778125,-0.59953123)
\usefont{T1}{ptm}{m}{n}
\rput(0.6725,-0.7445313){\footnotesize $q$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6678125,0.15546875){\footnotesize $2$}
\end{pspicture}
}


==> rws.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Oct 05 12:20:33 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.300625)(1.25625,0.300625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.1996875,-0.035625)(0.9396875,-0.035625)
\psdots[dotsize=0.12](0.9596875,-0.035625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.1996875,-0.035625)
\usefont{T1}{ptm}{m}{n}
\rput(0.6096875,0.139375){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.079375,-0.140625){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1264062,-0.145625){\footnotesize $v$}
\end{pspicture}
}


==> sflwd.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 16:41:12 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.864839)(2.5444076,1.618286)
\psellipse[linewidth=0.02,dimen=outer](1.3844076,0.24516097)(1.16,1.07)
\psdots[dotsize=0.08](1.5044076,-0.804839)
\rput{52.025303}(-0.22004054,-0.95951664){\psarc[linewidth=0.02](0.873079,-0.70520693){0.62203014}{-57.52881}{57.52881}}
\rput{52.025303}(0.33976662,-1.0916662){\psarc[linewidth=0.02](1.2883801,-0.19771583){0.61415}{119.29136}{239.93141}}
\psdots[dotsize=0.08,dotangle=52.025303](0.6623396,-0.12756252)
\rput{-37.68587}(0.43662584,0.8989994){\psarc[linewidth=0.02](1.5354733,-0.19021848){0.6053476}{-57.52881}{57.52881}}
\rput{-37.68587}(0.77833575,1.1331669){\psarc[linewidth=0.02](2.0494165,-0.5737877){0.5742742}{119.29136}{239.93141}}
\psdots[dotsize=0.08,dotangle=-53.567287](2.1293745,0.004310728)
\rput{10.71452}(-0.06975115,-0.14669693){\psframe[linewidth=0.02,dimen=outer](0.7972972,-0.39525437)(0.6972972,-0.49525437)}
\psframe[linewidth=0.02,dimen=outer](1.9444076,0.015160974)(1.8444077,-0.08483902)
\usefont{T1}{ptm}{m}{n}
\rput(1.3640951,1.530161){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(0.73378265,-0.28983903){\footnotesize $w_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1067514,-0.08983903){\footnotesize $w_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6534702,-0.16983902){\footnotesize $v_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1864388,-0.24983902){\footnotesize $v_2$}
\end{pspicture}
}


==> sflws.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 16:17:50 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.18)(3.718125,1.193588)
\psarc[linewidth=0.02](2.39,0.01){1.25}{117.181114}{242.8189}
\psarc[linewidth=0.02,linestyle=dotted,dotsep=0.16cm](1.28,0.0){1.28}{-59.420776}{67.619865}
\psarc[linewidth=0.02](1.52,-0.54){0.66}{-57.52881}{57.52881}
\psarc[linewidth=0.02](2.15,-0.55){0.65}{119.29136}{239.93141}
\psdots[dotsize=0.08](1.86,1.12)
\psdots[dotsize=0.08](1.84,-1.12)
\psdots[dotsize=0.08](1.86,0.02)
\usefont{T1}{ptm}{m}{n}
\rput(1.0196875,0.095){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(1.5690625,-0.385){\footnotesize $v_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.2709374,-0.53){\footnotesize $v_2$}
\psframe[linewidth=0.02,dimen=outer](2.22,-0.24)(2.04,-0.38)
\usefont{T1}{ptm}{m}{n}
\rput(3.0995312,0.635){\footnotesize boundary}
\end{pspicture}
}


==> sfrwd.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 16:41:12 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.864839)(2.5444076,1.618286)
\psellipse[linewidth=0.02,dimen=outer](1.3844076,0.24516097)(1.16,1.07)
\psdots[dotsize=0.08](1.5044076,-0.804839)
\rput{52.025303}(-0.22004054,-0.95951664){\psarc[linewidth=0.02](0.873079,-0.70520693){0.62203014}{-57.52881}{57.52881}}
\rput{52.025303}(0.33976662,-1.0916662){\psarc[linewidth=0.02](1.2883801,-0.19771583){0.61415}{119.29136}{239.93141}}
\psdots[dotsize=0.08,dotangle=52.025303](0.6623396,-0.12756252)
\rput{-37.68587}(0.43662584,0.8989994){\psarc[linewidth=0.02](1.5354733,-0.19021848){0.6053476}{-57.52881}{57.52881}}
\rput{-37.68587}(0.77833575,1.1331669){\psarc[linewidth=0.02](2.0494165,-0.5737877){0.5742742}{119.29136}{239.93141}}
\psdots[dotsize=0.08,dotangle=-53.567287](2.1293745,0.004310728)
\rput{10.71452}(-0.06975115,-0.14669693){\psframe[linewidth=0.02,dimen=outer](0.7972972,-0.39525437)(0.6972972,-0.49525437)}
\psframe[linewidth=0.02,dimen=outer](1.9444076,0.015160974)(1.8444077,-0.08483902)
\usefont{T1}{ptm}{m}{n}
\rput(1.3640951,1.530161){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(0.73378265,-0.28983903){\footnotesize $p$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1067514,-0.08983903){\footnotesize $q$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6534702,-0.16983902){\footnotesize $w_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1864388,-0.24983902){\footnotesize $w_2$}
\end{pspicture}
}


==> sfrws.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 16:17:08 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.13)(2.6396875,1.09)
\psarc[linewidth=0.02,linestyle=dotted,dotsep=0.16cm](2.37,-0.02){1.17}{117.181114}{242.8189}
\psarc[linewidth=0.02](1.23,0.0){1.23}{-59.420776}{57.094757}
\psarc[linewidth=0.02](1.51,-0.52){0.63}{-57.52881}{57.52881}
\psarc[linewidth=0.02](2.14,-0.53){0.62}{119.29136}{239.93141}
\psdots[dotsize=0.08](1.86,1.03)
\psdots[dotsize=0.08](1.82,-1.07)
\psframe[linewidth=0.02,dimen=outer](2.18,-0.23)(2.02,-0.35)
\psdots[dotsize=0.08](1.84,0.01)
\usefont{T1}{ptm}{m}{n}
\rput(0.6195313,0.565){\footnotesize boundary}
\usefont{T1}{ptm}{m}{n}
\rput(2.5196874,0.585){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6090626,-0.275){\footnotesize $v_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1820312,-0.555){\footnotesize $v_2$}
\end{pspicture}
}


==> sfsq.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 16:46:43 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.3667912)(2.694878,0.7953388)
\rput{47.678444}(0.23198429,-0.7821914){\psarc[linewidth=0.02](1.0010834,-0.1285931){0.708647}{-57.52881}{57.52881}}
\rput{47.678444}(0.7807074,-0.9725704){\psarc[linewidth=0.02](1.4908689,0.39712682){0.7015461}{119.29136}{239.93141}}
\psdots[dotsize=0.08,dotangle=47.678444](0.8008599,0.5304662)
\rput{6.367658}(0.070899315,-0.12589036){\psframe[linewidth=0.02,dimen=outer](1.2170368,0.62434554)(1.1170368,0.5243455)}
\rput{-49.97705}(0.39246726,1.6183296){\psarc[linewidth=0.02](1.9324008,0.3881203){0.6894879}{-57.52881}{57.52881}}
\rput{-49.97705}(0.9619995,1.7588822){\psarc[linewidth=0.02](2.3679538,-0.15260571){0.66547537}{119.29136}{239.93141}}
\psdots[dotsize=0.08,dotangle=-49.97705](2.63004,0.478725)
\rput{-91.287834}(2.5131612,2.6846797){\psframe[linewidth=0.02,dimen=outer](2.6190827,0.1636907)(2.5190828,0.06369071)}
\rput{-177.40239}(4.0722623,-1.453339){\psarc[linewidth=0.02](2.019656,-0.77283335){0.58658713}{-57.52881}{57.52881}}
\rput{-177.40239}(2.9427552,-1.5218408){\psarc[linewidth=0.02](1.4541258,-0.79428){0.56870866}{119.29136}{239.93141}}
\psdots[dotsize=0.08,dotangle=-177.40239](1.7513763,-1.3058311)
\psdots[dotsize=0.08](1.7232851,-0.29216117)
\psframe[linewidth=0.02,dimen=outer](2.063285,-0.67216116)(1.9632851,-0.7721612)
\usefont{T1}{ptm}{m}{n}
\rput(0.8362539,-0.15716118){\footnotesize $w$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3579726,0.70283884){\footnotesize $q$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1984415,0.70283884){\footnotesize $p$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5965664,-0.097161174){\footnotesize $r$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3335977,-0.6371612){\footnotesize $u_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1665664,-0.97716117){\footnotesize $u_2$}
\end{pspicture}
}


==> sftbt.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 16:21:14 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.1)(2.5396874,1.1)
\psarc[linewidth=0.02](2.34,0.0){1.16}{117.181114}{242.8189}
\psarc[linewidth=0.02](1.2,0.0){1.2}{-59.420776}{58.570435}
\psarc[linewidth=0.02](1.5,-0.5){0.6}{-57.52881}{57.52881}
\psarc[linewidth=0.02](2.12,-0.52){0.6}{119.29136}{239.93141}
\psframe[linewidth=0.02,dimen=outer](2.12,-0.26)(2.02,-0.34)
\psdots[dotsize=0.08](1.82,1.04)
\psdots[dotsize=0.08](1.82,0.0)
\psdots[dotsize=0.08](1.8,-1.04)
\usefont{T1}{ptm}{m}{n}
\rput(1.1529688,0.495){\footnotesize $w$}
\usefont{T1}{ptm}{m}{n}
\rput(2.4196875,0.495){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(1.5890625,-0.305){\footnotesize $v_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1620312,-0.445){\footnotesize $v_2$}
\end{pspicture}
}


==> sftwt.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 16:41:12 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.864839)(2.5444076,1.618286)
\psellipse[linewidth=0.02,dimen=outer](1.3844076,0.24516097)(1.16,1.07)
\psdots[dotsize=0.08](1.5044076,-0.804839)
\rput{52.025303}(-0.22004054,-0.95951664){\psarc[linewidth=0.02](0.873079,-0.70520693){0.62203014}{-57.52881}{57.52881}}
\rput{52.025303}(0.33976662,-1.0916662){\psarc[linewidth=0.02](1.2883801,-0.19771583){0.61415}{119.29136}{239.93141}}
\psdots[dotsize=0.08,dotangle=52.025303](0.6623396,-0.12756252)
\rput{-37.68587}(0.43662584,0.8989994){\psarc[linewidth=0.02](1.5354733,-0.19021848){0.6053476}{-57.52881}{57.52881}}
\rput{-37.68587}(0.77833575,1.1331669){\psarc[linewidth=0.02](2.0494165,-0.5737877){0.5742742}{119.29136}{239.93141}}
\psdots[dotsize=0.08,dotangle=-53.567287](2.1293745,0.004310728)
\rput{10.71452}(-0.06975115,-0.14669693){\psframe[linewidth=0.02,dimen=outer](0.7972972,-0.39525437)(0.6972972,-0.49525437)}
\psframe[linewidth=0.02,dimen=outer](1.9444076,0.015160974)(1.8444077,-0.08483902)
\usefont{T1}{ptm}{m}{n}
\rput(1.3640951,1.530161){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(0.73378265,-0.28983903){\footnotesize $p_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1067514,-0.08983903){\footnotesize $p_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6534702,-0.16983902){\footnotesize $w_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1864388,-0.24983902){\footnotesize $w_2$}
\end{pspicture}
}


==> sq.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Oct 05 12:45:31 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.7579687)(1.629375,0.7579687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.18125,0.49046874)(0.18125,-0.48953125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.18125,0.49046874)(1.16125,0.49046874)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.16125,-0.48953125)(1.16125,0.45046875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.16125,-0.50953126)(0.24125,-0.50953126)
\psdots[dotsize=0.12](0.68125,-0.00953125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.70125,-0.00953125)(0.20125,0.47046876)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.14125,0.47046876)(0.70125,0.03046875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.18125,-0.50953126)(0.66125,-0.02953125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.68125,-0.00953125)(1.16125,-0.48953125)
\psdots[dotsize=0.12](0.18125,0.49046874)
\psdots[dotsize=0.12](1.16125,0.47046876)
\psdots[dotsize=0.12](0.18125,-0.50953126)
\psdots[dotsize=0.12](1.16125,-0.50953126)
\usefont{T1}{ptm}{m}{n}
\rput(0.07640625,0.6454688){\footnotesize $p$}
\usefont{T1}{ptm}{m}{n}
\rput(0.0959375,-0.5545313){\footnotesize $q$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3345313,0.66546875){\footnotesize $r$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4742187,-0.5545313){\footnotesize $w$}
\usefont{T1}{ptm}{m}{n}
\rput(0.349375,0.15546875){\tiny $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.849375,0.33546874){\tiny $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.489375,-0.34453124){\tiny $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.969375,-0.14453125){\tiny $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6809375,-0.19453125){\footnotesize $u$}
\end{pspicture}
}


==> tbt.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Oct 05 12:23:30 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.56375)(1.2878125,0.56375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.1996875,-0.319375)(0.9396875,-0.319375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.9596875,-0.319375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.1996875,-0.319375)
\usefont{T1}{ptm}{m}{n}
\rput(0.079375,-0.424375){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1326562,-0.424375){\footnotesize $w$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.5996875,0.280625)(0.1996875,-0.259375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.9596875,-0.279375)(0.5996875,0.240625)
\psdots[dotsize=0.12](0.5796875,0.260625)
\usefont{T1}{ptm}{m}{n}
\rput(0.2496875,0.075625){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.8896875,0.075625){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.576875,0.475625){\footnotesize $v$}
\end{pspicture}
}


==> twt.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Oct 05 12:38:21 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.6015625)(1.246875,0.6015625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2578125,-0.2815625)(0.9978125,-0.2815625)
\psdots[dotsize=0.12](1.0178125,-0.2815625)
\psdots[dotsize=0.12](0.2578125,-0.2815625)
\usefont{T1}{ptm}{m}{n}
\rput(0.11078125,-0.3865625){\footnotesize $w$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1329688,-0.3865625){\footnotesize $p$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6578125,0.3184375)(0.2578125,-0.2215625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0178125,-0.2415625)(0.6578125,0.2784375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.6378125,0.2984375)
\usefont{T1}{ptm}{m}{n}
\rput(0.3078125,0.1134375){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.9478125,0.1134375){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6375,0.5134375){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(0.60984373,-0.4665625){\footnotesize $4$}
\end{pspicture}
}


==> ufdiam.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Sep 28 21:40:34 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.48)(0.94,0.48)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,0.42)(0.06,-0.38)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,0.42)(0.84,0.42)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.86,-0.38)(0.86,0.42)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.86,-0.38)(0.08,-0.38)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.08,-0.36)(0.44,0.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.46,0.0)(0.84,-0.34)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.86,0.4)(0.48,0.04)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.46,0.04)(0.1,0.38)
\psdots[dotsize=0.12](0.06,0.4)
\psdots[dotsize=0.12](0.86,0.4)
\psdots[dotsize=0.12](0.06,-0.4)
\psdots[dotsize=0.12](0.86,-0.38)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.46,0.02)
\end{pspicture}
}


==> uflwd.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 15:49:32 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.70234376)(1.488125,0.70234376)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.24125,0.38609374)(0.24125,-0.41390625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.24125,0.38609374)(1.02125,0.38609374)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.04125,-0.41390625)(1.04125,0.38609374)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.04125,-0.41390625)(0.26125,-0.41390625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.26125,-0.39390624)(0.62125,-0.03390625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.64125,-0.03390625)(1.02125,-0.37390625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.04125,0.36609375)(0.66125,0.00609375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.64125,0.00609375)(0.28125,0.34609374)
\psdots[dotsize=0.12](0.24125,0.36609375)
\psdots[dotsize=0.12](1.04125,0.36609375)
\psdots[dotsize=0.12](0.24125,-0.43390626)
\psdots[dotsize=0.12](1.04125,-0.41390625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.64125,-0.01390625)
\usefont{T1}{ptm}{m}{n}
\rput(0.210625,0.54109377){\footnotesize $w_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2635938,-0.51890624){\footnotesize $w_2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.07640625,-0.49890625){\footnotesize $p$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1959375,0.50109375){\footnotesize $q$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6209375,-0.19890624){\footnotesize $u$}
\end{pspicture}
}


==> uflws.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Oct 03 23:02:02 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4703125)(1.5640625,0.4703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6771875,-0.1859375)(0.2371875,0.1740625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6971875,-0.1859375)(1.1371875,0.1740625)
\psdots[dotsize=0.12](0.2171875,0.1740625)
\psdots[dotsize=0.12](1.1571875,0.1740625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.6771875,-0.1859375)
\usefont{T1}{ptm}{m}{n}
\rput(0.12625,0.3090625){\footnotesize $v_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3792187,0.2890625){\footnotesize $v_2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.676875,-0.3309375){\footnotesize $u$}
\end{pspicture}
}


==> ufrwd.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 15:50:31 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.70234376)(1.5446875,0.70234376)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2978125,0.40609375)(0.2978125,-0.39390624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2978125,0.40609375)(1.0778126,0.40609375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0978125,-0.39390624)(1.0978125,0.40609375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0978125,-0.39390624)(0.3178125,-0.39390624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.3178125,-0.37390625)(0.6778125,-0.01390625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6978125,-0.01390625)(1.0778126,-0.35390624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0978125,0.38609374)(0.7178125,0.02609375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6978125,0.02609375)(0.3378125,0.36609375)
\psdots[dotsize=0.12](0.2978125,0.38609374)
\psdots[dotsize=0.12](1.0978125,0.38609374)
\psdots[dotsize=0.12](0.2978125,-0.41390625)
\psdots[dotsize=0.12](1.0978125,-0.39390624)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.6978125,0.00609375)
\usefont{T1}{ptm}{m}{n}
\rput(0.1671875,-0.51890624){\footnotesize $w_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3201562,0.54109377){\footnotesize $w_2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.15296875,0.56109375){\footnotesize $p$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2325,-0.49890625){\footnotesize $q$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6775,-0.17890625){\footnotesize $u$}
\end{pspicture}
}


==> ufrws.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 15:45:55 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4803125)(1.4640625,0.4803125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.6371875,-0.1959375)(0.1971875,0.1640625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.6571875,-0.1959375)(1.0971875,0.1640625)
\psdots[dotsize=0.12](0.1771875,0.1640625)
\psdots[dotsize=0.12](1.1171875,0.1640625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.6371875,-0.1959375)
\usefont{T1}{ptm}{m}{n}
\rput(0.12625,0.3190625){\footnotesize $v_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2792188,0.2990625){\footnotesize $v_2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.636875,-0.3409375){\footnotesize $u$}
\end{pspicture}
}


==> ufsq.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 15:52:57 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.1003125)(1.349375,1.1003125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.24125,0.3640625)(0.24125,-0.4159375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.24125,0.3640625)(1.04125,0.3640625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.02125,-0.4359375)(1.02125,0.3440625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.02125,-0.4359375)(0.24125,-0.4359375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.28125,-0.4359375)(0.62125,0.7440625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.62125,0.7640625)(1.00125,-0.4359375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.62125,0.7440625)(0.26125,0.4040625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.04125,0.3840625)(0.64125,0.7440625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.64125,-0.8359375)(0.28125,0.3240625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.00125,0.3440625)(0.64125,-0.8159375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.24125,-0.4559375)(0.60125,-0.8159375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.64125,-0.8359375)(1.00125,-0.4559375)
\psdots[dotsize=0.12](0.62125,0.7440625)
\psdots[dotsize=0.12](0.62125,-0.8359375)
\psdots[dotsize=0.12](0.24125,0.3440625)
\psdots[dotsize=0.12](1.00125,0.3640625)
\psdots[dotsize=0.12](1.00125,-0.4359375)
\psdots[dotsize=0.12](0.24125,-0.4359375)
\usefont{T1}{ptm}{m}{n}
\rput(0.6515625,0.9390625){\footnotesize $u_1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6845313,-0.9609375){\footnotesize $u_2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.0759375,0.4590625){\footnotesize $q$}
\usefont{T1}{ptm}{m}{n}
\rput(0.07640625,-0.4609375){\footnotesize $p$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1545312,0.4590625){\footnotesize $r$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1942188,-0.4609375){\footnotesize $w$}
\end{pspicture}
}


==> uftbt.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 15:47:37 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.8203125)(1.3878125,0.8203125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6396875,0.4840625)(0.2796875,0.0040625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0396875,-0.0359375)(0.6396875,0.4640625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0396875,-0.0359375)(0.6396875,-0.5159375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6396875,-0.5159375)(0.2796875,-0.0559375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2796875,-0.0359375)(0.9796875,-0.0359375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.2596875,-0.0159375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.0396875,-0.0359375)
\psdots[dotsize=0.12](0.6396875,0.4840625)
\psdots[dotsize=0.12](0.6396875,-0.5359375)
\usefont{T1}{ptm}{m}{n}
\rput(0.68875,0.6590625){\footnotesize $v_1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.70171875,-0.6809375){\footnotesize $v_2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.079375,-0.0009375){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2326562,-0.0209375){\footnotesize $w$}
\end{pspicture}
}


==> uftwt.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 15:51:26 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.71234375)(1.5446875,0.71234375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2978125,0.39609376)(0.2978125,-0.40390626)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2978125,0.39609376)(1.0778126,0.39609376)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0978125,-0.40390626)(1.0978125,0.39609376)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0978125,-0.40390626)(0.3178125,-0.40390626)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.3178125,-0.38390625)(0.6778125,-0.02390625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6978125,-0.02390625)(1.0778126,-0.36390626)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0978125,0.37609375)(0.7178125,0.01609375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6978125,0.01609375)(0.3378125,0.35609376)
\psdots[dotsize=0.12](0.2978125,0.37609375)
\psdots[dotsize=0.12](1.0978125,0.37609375)
\psdots[dotsize=0.12](0.2978125,-0.42390624)
\psdots[dotsize=0.12](1.0978125,-0.40390626)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.6978125,-0.00390625)
\usefont{T1}{ptm}{m}{n}
\rput(0.1671875,-0.5289062){\footnotesize $w_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3201562,0.5310938){\footnotesize $w_2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.21890625,0.55109376){\footnotesize $p_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.311875,-0.50890625){\footnotesize $p_2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6775,-0.18890625){\footnotesize $u$}
\end{pspicture}
}


==> unsq.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Sep 28 21:45:03 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.87)(0.9,0.87)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,0.41)(0.06,-0.37)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,0.41)(0.86,0.41)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.84,-0.39)(0.84,0.39)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.84,-0.39)(0.06,-0.39)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.1,-0.39)(0.44,0.79)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.44,0.81)(0.82,-0.39)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.44,0.79)(0.08,0.45)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.86,0.43)(0.46,0.79)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.46,-0.79)(0.1,0.37)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.82,0.39)(0.46,-0.77)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,-0.41)(0.42,-0.77)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.46,-0.79)(0.82,-0.41)
\psdots[dotsize=0.12](0.44,0.79)
\psdots[dotsize=0.12](0.44,-0.79)
\psdots[dotsize=0.12](0.06,0.39)
\psdots[dotsize=0.12](0.82,0.41)
\psdots[dotsize=0.12](0.82,-0.39)
\psdots[dotsize=0.12](0.06,-0.39)
\end{pspicture}
}

